Knowing When to Quit: A Principled Framework for Dynamic Abstention in LLM Reasoning

LLMs utilizing chain-of-thought reasoning often waste substantial compute by producing long, incorrect responses. Abstention can mitigate this by withholding outputs unlikely to be correct. While most abstention methods decide to withhold outputs before or after generation, dynamic mid-generation abstention considers early termination of unpromising reasoning traces at each token position. Prior work has explored empirical variants of this idea, but principled guidance for the abstention rule remains lacking. We present a formal analysis of dynamic abstention for LLMs, modeling abstention as an explicit action within a regularized reinforcement learning framework. An abstention reward parameter controls the trade-off between compute and information. We show that abstaining when the value function falls below this reward strictly outperforms natural baselines under general conditions. We further derive a principled and efficient method to approximate the value function. Empirical results on mathematical reasoning and toxicity avoidance tasks support our theory and demonstrate improved selective accuracy over existing methods.

==> method_hero_standalone.tex <==
% method_hero_standalone.tex
%
% Standalone version of the KWTQ hero figure. Compiles to a tight
% bounding-box PDF cropped to the TikZ content (no page margins).
% Build with: pdflatex method_hero_standalone.tex
%
% Use this when you want to:
%   - preview the figure without rebuilding the full paper, OR
%   - export it to PDF and \includegraphics it instead of \input'ing
%     the TikZ source (avoids the pgfplots dependency in the paper).
%
% For inclusion *inside* the paper, \input the trimmed snippet
% (method_hero.tex) instead — this file's preamble would conflict
% with the paper's.

% Standalone has no \linewidth, so fake a column width for sizing.
\newlength{\fakecol}\setlength{\fakecol}{3.25in}  % ICML column width

\begin{tikzpicture}
\begin{axis}[
    width=\fakecol, height=4.5cm,
    axis lines=left,
    axis line style={axiscolor, line width=0.4pt, -},
    tick style={axiscolor, line width=0.4pt},
    enlarge x limits=0.02,
    ymin=0, ymax=1,
    ytick={0, 0.5, 1},
    yticklabel style={font=\scriptsize, color=mutedcolor,
        /pgf/number format/fixed, /pgf/number format/precision=1},
    ylabel={\scriptsize $\hat V_t$},
    ylabel style={color=bodycolor, font=\scriptsize, yshift=-0.4em},
    xmin=0.5, xmax=9.3,
    xtick={1,2,3,4,5,6,7,8,9},
    xticklabels={\scriptsize To, \scriptsize halve, \scriptsize 24,
                 \scriptsize :, \scriptsize 24,
                 {\scriptsize\color{thresholdcolor}\bfseries$\times$},
                 {\scriptsize\color{thresholdcolor}2},
                 {\scriptsize\color{thresholdcolor}=},
                 {\scriptsize\color{thresholdcolor}48}},
    xticklabel style={font=\scriptsize, color=bodycolor, inner sep=1pt},
    xlabel={\scriptsize token position $t$},
    xlabel style={color=mutedcolor, yshift=0pt, font=\scriptsize},
]
  % "tokens saved" band over the (would-be) continuation
  \fill[savedbg, opacity=0.5] (axis cs:6,0) rectangle (axis cs:9.3,1);
  \node[font=\scriptsize\itshape, mutedcolor, anchor=north]
        at (axis cs:7.65,0.95) {tokens saved};

  % Abstention threshold r_perp at y = 0.5
  \draw[thresholdcolor, dashed, line width=0.6pt]
        (axis cs:0.5,0.5) -- (axis cs:9.3,0.5);
  \node[anchor=south west, font=\scriptsize, thresholdcolor, inner sep=1pt]
        at (axis cs:0.55,0.5) {$r_\bot$};

  % Main value trace
  \addplot[valuecolor, line width=1.0pt, mark=*, mark size=1.4pt,
           mark options={fill=valuecolor, draw=valuecolor}]
    coordinates {(1,0.75) (2,0.80) (3,0.72) (4,0.78) (5,0.72) (6,0.27)};

  % Drop marker at the abstention event
  \addplot[only marks, mark=*, mark size=2.3pt,
           mark options={fill=thresholdcolor, draw=white, line width=0.5pt}]
    coordinates {(6,0.27)};

  % Counterfactual dashed continuation
  \addplot[faintcolor, dashed, line width=0.7pt, mark=*, mark size=1.0pt,
           mark options={fill=faintcolor, draw=faintcolor}]
    coordinates {(6,0.27) (7,0.18) (8,0.12) (9,0.05)};

  % "abstain" label inline with the drop marker
  \node[anchor=east, font=\scriptsize\bfseries, thresholdcolor, inner sep=2pt]
        at (axis cs:5.93, 0.27) {abstain};
\end{axis}
\end{tikzpicture}

